Mitigating Social Desirability Bias in Random Silicon Sampling

Large Language Models (LLMs) are increasingly used to simulate population responses, a method known as ``Silicon Sampling''. However, responses to socially sensitive questions frequently exhibit Social Desirability Bias (SDB), diverging from real human data toward socially acceptable answers. Existing studies on social desirability bias in LLM-based sampling remain limited. In this work, we investigate whether minimal, psychologically grounded prompt wording can mitigate this bias and improve alignment between silicon and human samples. We conducted a study using data from the American National Election Study (ANES) on three LLMs from two model families: the open-source Llama-3.1 series and GPT-4.1-mini. We first replicate a baseline silicon sampling study, confirming the persistent Social Desirability Bias. We then test four prompt-based mitigation methods: \emph{reformulated} (neutral, third-person phrasing), \emph{reverse-coded} (semantic inversion), and two meta-instructions, \emph{priming} and \emph{preamble}, respectively encouraging analytics and sincerity. Alignment with ANES is evaluated using Jensen-Shannon Divergence with bootstrap confidence intervals. Our results demonstrate that reformulated prompts most effectively improve alignment by reducing distribution concentration on socially acceptable answers and achieving distributions closer to ANES. Reverse-coding produced mixed results across eligible items, while the Priming and Preamble encouraged response uniformity and showed no systematic benefit for bias mitigation. Our findings validate the efficacy of prompt-based framing controls in mitigating inherent Social Desirability Bias in LLMs, providing a practical path toward more representative silicon samples.

==> (inline-0) <==
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{-0.016} & \colorcell{-0.011} & \colorcell{0.037} & \colorcell{0.251} & \colorcell{-0.005} & \colorcell{0.02} & \colorcell{0} & \colorcell{-0.021} & \colorcell{0.014} & \colorcell{0.03} \\
 & Liberal & \colorcell{0} & \colorcell{-0.029} & \colorcell{0.049} & \colorcell{0} & \colorcell{0.026} & \colorcell{0.027} & \colorcell{-0.005} & \colorcell{-0.016} & \colorcell{0.014} & \colorcell{0.007} \\
 & Slightly liberal & \colorcell{-0.005} & \colorcell{-0.01} & \colorcell{0.064} & \colorcell{-0.062} & \colorcell{0.06} & \colorcell{0.028} & \colorcell{-0.015} & \colorcell{-0.046} & \colorcell{0.013} & \colorcell{0.003} \\
 & Moderate & \colorcell{-0.022} & \colorcell{-0.096} & \colorcell{0.027} & \colorcell{-0.098} & \colorcell{-0.013} & \colorcell{0.011} & \colorcell{-0.015} & \colorcell{-0.064} & \colorcell{0.032} & \colorcell{-0.026} \\
 & Slightly conservative & \colorcell{-0.012} & \colorcell{-0.103} & \colorcell{0.001} & \colorcell{-0.082} & \colorcell{-0.109} & \colorcell{0.005} & \colorcell{-0.04} & \colorcell{-0.125} & \colorcell{0.058} & \colorcell{-0.045} \\
 & Conservative & \colorcell{0.007} & \colorcell{-0.063} & \colorcell{0.051} & \colorcell{-0.07} & \colorcell{-0.099} & \colorcell{0.027} & \colorcell{-0.04} & \colorcell{-0.154} & \colorcell{0.016} & \colorcell{-0.036} \\
 & Extremely conservative & \colorcell{0.024} & \colorcell{-0.01} & \colorcell{0.057} & \colorcell{-0.032} & \colorcell{-0.139} & \colorcell{0.139} & \colorcell{0.022} & \colorcell{0.004} & \colorcell{0.093} & \colorcell{0.018} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{0.007} & \colorcell{-0.038} & \colorcell{0.031} & \colorcell{-0.013} & \colorcell{-0.009} & \colorcell{0.035} & \colorcell{0} & \colorcell{-0.004} & \colorcell{0.021} & \colorcell{0.003} \\
 & Weak democrat & \colorcell{0.019} & \colorcell{-0.043} & \colorcell{0.042} & \colorcell{-0.065} & \colorcell{0.049} & \colorcell{-0.006} & \colorcell{-0.004} & \colorcell{-0.034} & \colorcell{0.036} & \colorcell{-0.001} \\
 & Democrat-leaning indep. & \colorcell{-0.005} & \colorcell{-0.052} & \colorcell{0.031} & \colorcell{-0.039} & \colorcell{0.011} & \colorcell{-0.032} & \colorcell{0} & \colorcell{0} & \colorcell{0.021} & \colorcell{-0.007} \\
 & Independent & \colorcell{0.014} & \colorcell{-0.159} & \colorcell{0.046} & \colorcell{-0.101} & \colorcell{-0.079} & \colorcell{-0.007} & \colorcell{-0.032} & \colorcell{-0.142} & \colorcell{0.001} & \colorcell{-0.051} \\
 & Republican-leaning indep. & \colorcell{-0.005} & \colorcell{-0.152} & \colorcell{-0.054} & \colorcell{-0.135} & \colorcell{-0.123} & \colorcell{0.019} & \colorcell{-0.04} & \colorcell{-0.096} & \colorcell{0.032} & \colorcell{-0.062} \\
 & Weak republican & \colorcell{0.013} & \colorcell{-0.099} & \colorcell{0.002} & \colorcell{-0.06} & \colorcell{-0.076} & \colorcell{-0.007} & \colorcell{-0.019} & \colorcell{-0.129} & \colorcell{0.015} & \colorcell{-0.04} \\
 & Strong republican & \colorcell{-0.024} & \colorcell{0.029} & \colorcell{0.145} & \colorcell{-0.001} & \colorcell{0.005} & \colorcell{0.174} & \colorcell{0.001} & \colorcell{-0.115} & \colorcell{0.045} & \colorcell{0.029} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{-0.008} & \colorcell{-0.021} & \colorcell{0.045} & \colorcell{-0.043} & \colorcell{-0.048} & \colorcell{0.035} & \colorcell{-0.004} & \colorcell{-0.043} & \colorcell{0.026} & \colorcell{-0.007} \\
 & Somewhat & \colorcell{-0.011} & \colorcell{-0.04} & \colorcell{0.058} & \colorcell{-0.072} & \colorcell{-0.041} & \colorcell{0.018} & \colorcell{-0.021} & \colorcell{-0.067} & \colorcell{0.03} & \colorcell{-0.016} \\
 & Not very & \colorcell{-0.011} & \colorcell{-0.1} & \colorcell{0.022} & \colorcell{-0.084} & \colorcell{-0.015} & \colorcell{-0.009} & \colorcell{-0.03} & \colorcell{-0.082} & \colorcell{-0.001} & \colorcell{-0.035} \\
 & Not at all & \colorcell{0.003} & \colorcell{-0.047} & \colorcell{0.011} & \colorcell{-0.063} & \colorcell{0.018} & \colorcell{-0.006} & \colorcell{-0.044} & \colorcell{-0.146} & \colorcell{0.02} & \colorcell{-0.028} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{-0.004} & \colorcell{-0.078} & \colorcell{0.023} & \colorcell{-0.074} & \colorcell{-0.052} & \colorcell{0.008} & \colorcell{-0.027} & \colorcell{-0.102} & \colorcell{0.021} & \colorcell{-0.032} \\
 & Does not attend church & \colorcell{-0.008} & \colorcell{-0.049} & \colorcell{0.067} & \colorcell{-0.046} & \colorcell{-0.011} & \colorcell{0.018} & \colorcell{-0.021} & \colorcell{-0.052} & \colorcell{0.025} & \colorcell{-0.008} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{-0.008} & \colorcell{-0.057} & \colorcell{0.043} & \colorcell{-0.073} & \colorcell{-0.049} & \colorcell{0.009} & \colorcell{-0.023} & \colorcell{-0.089} & \colorcell{0.019} & \colorcell{-0.025} \\
 & Woman & \colorcell{-0.005} & \colorcell{-0.066} & \colorcell{0.052} & \colorcell{-0.046} & \colorcell{-0.019} & \colorcell{0.018} & \colorcell{-0.024} & \colorcell{-0.061} & \colorcell{0.027} & \colorcell{-0.014} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{0.004} & \colorcell{-0.048} & \colorcell{0.092} & \colorcell{-0.068} & \colorcell{-0.023} & \colorcell{0.009} & \colorcell{-0.037} & \colorcell{-0.072} & \colorcell{0.033} & \colorcell{-0.012} \\
 & 30-39 & \colorcell{-0.01} & \colorcell{-0.055} & \colorcell{0.068} & \colorcell{-0.055} & \colorcell{-0.03} & \colorcell{0.021} & \colorcell{-0.025} & \colorcell{-0.034} & \colorcell{0.035} & \colorcell{-0.009} \\
 & 40-49 & \colorcell{-0.009} & \colorcell{-0.062} & \colorcell{0.048} & \colorcell{-0.06} & \colorcell{-0.039} & \colorcell{0.01} & \colorcell{-0.025} & \colorcell{-0.068} & \colorcell{0.022} & \colorcell{-0.02} \\
 & 50-59 & \colorcell{-0.011} & \colorcell{-0.062} & \colorcell{0.044} & \colorcell{-0.059} & \colorcell{-0.044} & \colorcell{-0.008} & \colorcell{-0.018} & \colorcell{-0.083} & \colorcell{0.014} & \colorcell{-0.025} \\
 & 60-69 & \colorcell{-0.01} & \colorcell{-0.073} & \colorcell{0.028} & \colorcell{-0.044} & \colorcell{-0.027} & \colorcell{0.016} & \colorcell{-0.021} & \colorcell{-0.091} & \colorcell{0.019} & \colorcell{-0.023} \\
 & 70+ & \colorcell{-0.011} & \colorcell{-0.055} & \colorcell{0.017} & \colorcell{-0.06} & \colorcell{-0.025} & \colorcell{0.025} & \colorcell{-0.014} & \colorcell{-0.086} & \colorcell{0.014} & \colorcell{-0.022} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{-0.009} & \colorcell{-0.06} & \colorcell{0.043} & \colorcell{-0.048} & \colorcell{-0.042} & \colorcell{0.012} & \colorcell{-0.024} & \colorcell{-0.082} & \colorcell{0.023} & \colorcell{-0.021} \\
 & Black & \colorcell{-0.003} & \colorcell{-0.053} & \colorcell{0.08} & \colorcell{-0.069} & \colorcell{0.008} & \colorcell{0.015} & \colorcell{-0.011} & \colorcell{-0.083} & \colorcell{0.015} & \colorcell{-0.011} \\
 & Asian & \colorcell{0} & \colorcell{-0.072} & \colorcell{0.048} & \colorcell{-0.084} & \colorcell{0} & \colorcell{0.018} & \colorcell{-0.023} & \colorcell{-0.007} & \colorcell{0.034} & \colorcell{-0.01} \\
 & Native American & \colorcell{0.003} & \colorcell{-0.053} & \colorcell{0.092} & \colorcell{-0.08} & \colorcell{0.029} & \colorcell{0.052} & \colorcell{-0.019} & \colorcell{-0.005} & \colorcell{0.03} & \colorcell{0.005} \\
 & Hispanic & \colorcell{-0.03} & \colorcell{-0.105} & \colorcell{0.08} & \colorcell{-0.07} & \colorcell{-0.108} & \colorcell{-0.053} & \colorcell{-0.035} & \colorcell{-0.006} & \colorcell{-0.035} & \colorcell{-0.04} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{-0.005} & \colorcell{-0.053} & \colorcell{0.045} & \colorcell{-0.065} & \colorcell{-0.032} & \colorcell{0.018} & \colorcell{-0.022} & \colorcell{-0.059} & \colorcell{0.035} & \colorcell{-0.015} \\
 & Never discuss politics & \colorcell{-0.033} & \colorcell{-0.19} & \colorcell{0.026} & \colorcell{-0.103} & \colorcell{-0.048} & \colorcell{-0.021} & \colorcell{-0.024} & \colorcell{-0.201} & \colorcell{-0.024} & \colorcell{-0.069} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{-0.011} & \colorcell{-0.074} & \colorcell{-0.031} & \colorcell{0.601} & \colorcell{0.001} & \colorcell{0.005} & \colorcell{0} & \colorcell{-0.065} & \colorcell{0.022} & \colorcell{0.05} \\
 & Liberal & \colorcell{0} & \colorcell{-0.077} & \colorcell{-0.049} & \colorcell{0.183} & \colorcell{0.042} & \colorcell{0.023} & \colorcell{-0.001} & \colorcell{-0.019} & \colorcell{0.023} & \colorcell{0.014} \\
 & Slightly liberal & \colorcell{-0.026} & \colorcell{-0.104} & \colorcell{-0.068} & \colorcell{-0.023} & \colorcell{0.144} & \colorcell{0.086} & \colorcell{-0.02} & \colorcell{-0.059} & \colorcell{0.034} & \colorcell{-0.004} \\
 & Moderate & \colorcell{-0.056} & \colorcell{-0.182} & \colorcell{-0.013} & \colorcell{-0.008} & \colorcell{0.046} & \colorcell{0.065} & \colorcell{-0.011} & \colorcell{-0.034} & \colorcell{0.053} & \colorcell{-0.016} \\
 & Slightly conservative & \colorcell{-0.045} & \colorcell{-0.171} & \colorcell{-0.152} & \colorcell{-0.009} & \colorcell{-0.181} & \colorcell{-0.089} & \colorcell{-0.058} & \colorcell{-0.24} & \colorcell{0.081} & \colorcell{-0.096} \\
 & Conservative & \colorcell{0.049} & \colorcell{-0.178} & \colorcell{-0.014} & \colorcell{-0.009} & \colorcell{-0.2} & \colorcell{0.028} & \colorcell{-0.166} & \colorcell{-0.393} & \colorcell{-0.015} & \colorcell{-0.1} \\
 & Extremely conservative & \colorcell{0.11} & \colorcell{-0.064} & \colorcell{0.047} & \colorcell{-0.027} & \colorcell{-0.155} & \colorcell{0.092} & \colorcell{-0.265} & \colorcell{-0.392} & \colorcell{0.11} & \colorcell{-0.06} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{0.003} & \colorcell{-0.028} & \colorcell{0.021} & \colorcell{0.113} & \colorcell{-0.028} & \colorcell{0.031} & \colorcell{0} & \colorcell{-0.002} & \colorcell{0.011} & \colorcell{0.013} \\
 & Weak democrat & \colorcell{0.028} & \colorcell{-0.067} & \colorcell{-0.016} & \colorcell{-0.046} & \colorcell{0.137} & \colorcell{0.042} & \colorcell{-0.002} & \colorcell{-0.017} & \colorcell{0.07} & \colorcell{0.014} \\
 & Democrat-leaning indep. & \colorcell{-0.002} & \colorcell{-0.041} & \colorcell{0.025} & \colorcell{-0.005} & \colorcell{0.049} & \colorcell{-0.051} & \colorcell{0} & \colorcell{0} & \colorcell{0.008} & \colorcell{-0.002} \\
 & Independent & \colorcell{0.031} & \colorcell{-0.235} & \colorcell{-0.038} & \colorcell{-0.019} & \colorcell{-0.111} & \colorcell{-0.037} & \colorcell{-0.019} & \colorcell{-0.109} & \colorcell{0.005} & \colorcell{-0.059} \\
 & Republican-leaning indep. & \colorcell{-0.011} & \colorcell{-0.302} & \colorcell{-0.111} & \colorcell{-0.027} & \colorcell{-0.184} & \colorcell{0.116} & \colorcell{-0.042} & \colorcell{-0.206} & \colorcell{0.084} & \colorcell{-0.076} \\
 & Weak republican & \colorcell{0.035} & \colorcell{-0.175} & \colorcell{-0.06} & \colorcell{0.013} & \colorcell{-0.14} & \colorcell{-0.004} & \colorcell{-0.037} & \colorcell{-0.222} & \colorcell{0.032} & \colorcell{-0.062} \\
 & Strong republican & \colorcell{-0.114} & \colorcell{0.031} & \colorcell{0.07} & \colorcell{-0.022} & \colorcell{-0.053} & \colorcell{-0.006} & \colorcell{-0.247} & \colorcell{-0.476} & \colorcell{0.061} & \colorcell{-0.084} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{-0.037} & \colorcell{-0.102} & \colorcell{-0.016} & \colorcell{0.052} & \colorcell{-0.111} & \colorcell{-0.022} & \colorcell{-0.084} & \colorcell{-0.175} & \colorcell{0.032} & \colorcell{-0.051} \\
 & Somewhat & \colorcell{-0.017} & \colorcell{-0.095} & \colorcell{-0.037} & \colorcell{0.004} & \colorcell{-0.024} & \colorcell{-0.011} & \colorcell{-0.066} & \colorcell{-0.157} & \colorcell{0.049} & \colorcell{-0.039} \\
 & Not very & \colorcell{-0.036} & \colorcell{-0.238} & \colorcell{-0.095} & \colorcell{-0.025} & \colorcell{0.017} & \colorcell{-0.041} & \colorcell{-0.028} & \colorcell{-0.124} & \colorcell{-0.001} & \colorcell{-0.063} \\
 & Not at all & \colorcell{0.023} & \colorcell{-0.243} & \colorcell{-0.133} & \colorcell{-0.048} & \colorcell{-0.043} & \colorcell{-0.072} & \colorcell{-0.027} & \colorcell{-0.158} & \colorcell{0.056} & \colorcell{-0.071} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{-0.002} & \colorcell{-0.16} & \colorcell{-0.055} & \colorcell{0.012} & \colorcell{-0.139} & \colorcell{-0.068} & \colorcell{-0.071} & \colorcell{-0.175} & \colorcell{0.028} & \colorcell{-0.07} \\
 & Does not attend church & \colorcell{-0.029} & \colorcell{-0.144} & \colorcell{-0.033} & \colorcell{0.006} & \colorcell{0.047} & \colorcell{0.061} & \colorcell{-0.054} & \colorcell{-0.143} & \colorcell{0.044} & \colorcell{-0.027} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{-0.019} & \colorcell{-0.134} & \colorcell{-0.021} & \colorcell{-0.032} & \colorcell{-0.067} & \colorcell{-0.072} & \colorcell{-0.067} & \colorcell{-0.161} & \colorcell{0.035} & \colorcell{-0.06} \\
 & Woman & \colorcell{-0.008} & \colorcell{-0.167} & \colorcell{-0.06} & \colorcell{0.042} & \colorcell{-0.022} & \colorcell{0.02} & \colorcell{-0.058} & \colorcell{-0.157} & \colorcell{0.033} & \colorcell{-0.042} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{-0.023} & \colorcell{-0.19} & \colorcell{-0.02} & \colorcell{-0.095} & \colorcell{-0.037} & \colorcell{0.016} & \colorcell{-0.054} & \colorcell{-0.114} & \colorcell{0.091} & \colorcell{-0.047} \\
 & 30-39 & \colorcell{-0.013} & \colorcell{-0.151} & \colorcell{0.013} & \colorcell{-0.003} & \colorcell{-0.064} & \colorcell{-0.035} & \colorcell{-0.065} & \colorcell{-0.13} & \colorcell{0.061} & \colorcell{-0.043} \\
 & 40-49 & \colorcell{-0.01} & \colorcell{-0.172} & \colorcell{-0.052} & \colorcell{0.013} & \colorcell{-0.064} & \colorcell{-0.033} & \colorcell{-0.062} & \colorcell{-0.161} & \colorcell{0.031} & \colorcell{-0.057} \\
 & 50-59 & \colorcell{-0.003} & \colorcell{-0.13} & \colorcell{-0.068} & \colorcell{0.057} & \colorcell{-0.092} & \colorcell{-0.146} & \colorcell{-0.072} & \colorcell{-0.177} & \colorcell{0.018} & \colorcell{-0.068} \\
 & 60-69 & \colorcell{-0.023} & \colorcell{-0.157} & \colorcell{-0.043} & \colorcell{0.037} & \colorcell{0.024} & \colorcell{0.029} & \colorcell{-0.069} & \colorcell{-0.189} & \colorcell{0.03} & \colorcell{-0.04} \\
 & 70+ & \colorcell{-0.037} & \colorcell{-0.12} & \colorcell{-0.083} & \colorcell{0.027} & \colorcell{0.003} & \colorcell{0.034} & \colorcell{-0.042} & \colorcell{-0.175} & \colorcell{-0.008} & \colorcell{-0.045} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{-0.017} & \colorcell{-0.154} & \colorcell{-0.044} & \colorcell{0.039} & \colorcell{-0.06} & \colorcell{-0.06} & \colorcell{-0.067} & \colorcell{-0.173} & \colorcell{0.033} & \colorcell{-0.056} \\
 & Black & \colorcell{-0.001} & \colorcell{-0.118} & \colorcell{-0.044} & \colorcell{-0.061} & \colorcell{-0.005} & \colorcell{0} & \colorcell{-0.033} & \colorcell{-0.131} & \colorcell{0.063} & \colorcell{-0.037} \\
 & Asian & \colorcell{0.02} & \colorcell{-0.166} & \colorcell{-0.047} & \colorcell{-0.066} & \colorcell{0.007} & \colorcell{0.065} & \colorcell{-0.048} & \colorcell{-0.107} & \colorcell{0.031} & \colorcell{-0.035} \\
 & Native American & \colorcell{-0.052} & \colorcell{-0.124} & \colorcell{-0.056} & \colorcell{-0.087} & \colorcell{0.097} & \colorcell{0.133} & \colorcell{-0.082} & \colorcell{-0.134} & \colorcell{0.075} & \colorcell{-0.026} \\
 & Hispanic & \colorcell{-0.119} & \colorcell{-0.195} & \colorcell{-0.024} & \colorcell{-0.033} & \colorcell{-0.09} & \colorcell{-0.217} & \colorcell{-0.045} & \colorcell{-0.075} & \colorcell{-0.08} & \colorcell{-0.097} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{-0.004} & \colorcell{-0.138} & \colorcell{-0.042} & \colorcell{0.006} & \colorcell{-0.028} & \colorcell{-0.004} & \colorcell{-0.062} & \colorcell{-0.152} & \colorcell{0.056} & \colorcell{-0.041} \\
 & Never discuss politics & \colorcell{-0.078} & \colorcell{-0.287} & \colorcell{-0.114} & \colorcell{-0.051} & \colorcell{-0.148} & \colorcell{-0.12} & \colorcell{-0.047} & \colorcell{-0.18} & \colorcell{-0.031} & \colorcell{-0.117} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{0} & \colorcell{-0.018} & \colorcell{0.153} & \colorcell{0.715} & \colorcell{0.087} & -- & -- & \colorcell{-0.019} & -- & \colorcell{0.153} \\
 & Liberal & \colorcell{-0.002} & \colorcell{0.002} & \colorcell{0.128} & \colorcell{0.688} & \colorcell{0.162} & -- & -- & \colorcell{-0.021} & -- & \colorcell{0.16} \\
 & Slightly liberal & \colorcell{0.02} & \colorcell{-0.003} & \colorcell{0.062} & \colorcell{0.734} & \colorcell{0.209} & -- & -- & \colorcell{-0.072} & -- & \colorcell{0.158} \\
 & Moderate & \colorcell{0.036} & \colorcell{-0.096} & \colorcell{-0.044} & \colorcell{0.743} & \colorcell{0.336} & -- & -- & \colorcell{-0.171} & -- & \colorcell{0.134} \\
 & Slightly conservative & \colorcell{0.1} & \colorcell{-0.135} & \colorcell{-0.04} & \colorcell{0.788} & \colorcell{0.427} & -- & -- & \colorcell{-0.185} & -- & \colorcell{0.159} \\
 & Conservative & \colorcell{0.159} & \colorcell{-0.026} & \colorcell{0.169} & \colorcell{0.854} & \colorcell{0.406} & -- & -- & \colorcell{-0.278} & -- & \colorcell{0.214} \\
 & Extremely conservative & \colorcell{0.073} & \colorcell{-0.02} & \colorcell{0.315} & \colorcell{0.836} & \colorcell{0.182} & -- & -- & \colorcell{-0.23} & -- & \colorcell{0.193} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{-0.023} & \colorcell{-0.038} & \colorcell{0.051} & \colorcell{0.683} & \colorcell{0.162} & -- & -- & \colorcell{-0.059} & -- & \colorcell{0.129} \\
 & Weak democrat & \colorcell{0.035} & \colorcell{-0.06} & \colorcell{0.017} & \colorcell{0.702} & \colorcell{0.237} & -- & -- & \colorcell{-0.09} & -- & \colorcell{0.14} \\
 & Democrat-leaning indep. & \colorcell{-0.014} & \colorcell{-0.061} & \colorcell{0.071} & \colorcell{0.698} & \colorcell{0.214} & -- & -- & \colorcell{-0.07} & -- & \colorcell{0.139} \\
 & Independent & \colorcell{0.053} & \colorcell{-0.159} & \colorcell{-0.081} & \colorcell{0.714} & \colorcell{0.352} & -- & -- & \colorcell{-0.152} & -- & \colorcell{0.121} \\
 & Republican-leaning indep. & \colorcell{0.078} & \colorcell{-0.097} & \colorcell{0.065} & \colorcell{0.752} & \colorcell{0.383} & -- & -- & \colorcell{-0.186} & -- & \colorcell{0.166} \\
 & Weak republican & \colorcell{0.095} & \colorcell{-0.077} & \colorcell{-0.095} & \colorcell{0.835} & \colorcell{0.438} & -- & -- & \colorcell{-0.175} & -- & \colorcell{0.17} \\
 & Strong republican & \colorcell{0.109} & \colorcell{0.076} & \colorcell{0.421} & \colorcell{0.87} & \colorcell{0.395} & -- & -- & \colorcell{-0.293} & -- & \colorcell{0.263} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{0.049} & \colorcell{-0.012} & \colorcell{-0.017} & \colorcell{0.77} & \colorcell{0.155} & -- & -- & \colorcell{-0.112} & -- & \colorcell{0.139} \\
 & Somewhat & \colorcell{0.061} & \colorcell{-0.044} & \colorcell{-0.028} & \colorcell{0.773} & \colorcell{0.256} & -- & -- & \colorcell{-0.15} & -- & \colorcell{0.145} \\
 & Not very & \colorcell{0.057} & \colorcell{-0.084} & \colorcell{-0.061} & \colorcell{0.766} & \colorcell{0.386} & -- & -- & \colorcell{-0.168} & -- & \colorcell{0.149} \\
 & Not at all & \colorcell{0.034} & \colorcell{-0.074} & \colorcell{-0.054} & \colorcell{0.733} & \colorcell{0.408} & -- & -- & \colorcell{-0.173} & -- & \colorcell{0.146} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{0.087} & \colorcell{-0.053} & \colorcell{-0.062} & \colorcell{0.786} & \colorcell{0.313} & -- & -- & \colorcell{-0.167} & -- & \colorcell{0.151} \\
 & Does not attend church & \colorcell{0.039} & \colorcell{-0.036} & \colorcell{-0.007} & \colorcell{0.767} & \colorcell{0.229} & -- & -- & \colorcell{-0.133} & -- & \colorcell{0.143} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{0.063} & \colorcell{-0.048} & \colorcell{-0.024} & \colorcell{0.773} & \colorcell{0.28} & -- & -- & \colorcell{-0.171} & -- & \colorcell{0.145} \\
 & Woman & \colorcell{0.056} & \colorcell{-0.042} & \colorcell{-0.037} & \colorcell{0.777} & \colorcell{0.257} & -- & -- & \colorcell{-0.128} & -- & \colorcell{0.147} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{0.045} & \colorcell{-0.041} & \colorcell{0.004} & \colorcell{0.687} & \colorcell{0.294} & -- & -- & \colorcell{-0.149} & -- & \colorcell{0.14} \\
 & 30-39 & \colorcell{0.053} & \colorcell{-0.042} & \colorcell{-0.009} & \colorcell{0.728} & \colorcell{0.307} & -- & -- & \colorcell{-0.146} & -- & \colorcell{0.148} \\
 & 40-49 & \colorcell{0.049} & \colorcell{-0.05} & \colorcell{-0.042} & \colorcell{0.755} & \colorcell{0.297} & -- & -- & \colorcell{-0.168} & -- & \colorcell{0.14} \\
 & 50-59 & \colorcell{0.062} & \colorcell{-0.032} & \colorcell{-0.036} & \colorcell{0.797} & \colorcell{0.274} & -- & -- & \colorcell{-0.142} & -- & \colorcell{0.154} \\
 & 60-69 & \colorcell{0.062} & \colorcell{-0.058} & \colorcell{-0.04} & \colorcell{0.847} & \colorcell{0.212} & -- & -- & \colorcell{-0.142} & -- & \colorcell{0.147} \\
 & 70+ & \colorcell{0.075} & \colorcell{-0.038} & \colorcell{-0.057} & \colorcell{0.827} & \colorcell{0.227} & -- & -- & \colorcell{-0.149} & -- & \colorcell{0.147} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{0.058} & \colorcell{-0.038} & \colorcell{-0.034} & \colorcell{0.807} & \colorcell{0.263} & -- & -- & \colorcell{-0.147} & -- & \colorcell{0.151} \\
 & Black & \colorcell{0.073} & \colorcell{-0.068} & \colorcell{-0.018} & \colorcell{0.696} & \colorcell{0.269} & -- & -- & \colorcell{-0.183} & -- & \colorcell{0.128} \\
 & Asian & \colorcell{0.063} & \colorcell{-0.08} & \colorcell{-0.027} & \colorcell{0.7} & \colorcell{0.298} & -- & -- & \colorcell{-0.142} & -- & \colorcell{0.135} \\
 & Native American & \colorcell{0.078} & \colorcell{-0.048} & \colorcell{0.001} & \colorcell{0.665} & \colorcell{0.304} & -- & -- & \colorcell{-0.123} & -- & \colorcell{0.146} \\
 & Hispanic & \colorcell{0.048} & \colorcell{-0.051} & \colorcell{-0.059} & \colorcell{0.702} & \colorcell{0.273} & -- & -- & \colorcell{-0.16} & -- & \colorcell{0.126} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{0.061} & \colorcell{-0.043} & \colorcell{-0.027} & \colorcell{0.773} & \colorcell{0.257} & -- & -- & \colorcell{-0.142} & -- & \colorcell{0.147} \\
 & Never discuss politics & \colorcell{0.048} & \colorcell{-0.12} & \colorcell{-0.094} & \colorcell{0.716} & \colorcell{0.381} & -- & -- & \colorcell{-0.243} & -- & \colorcell{0.115} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{0} & \colorcell{-0.027} & \colorcell{0.208} & \colorcell{0.903} & \colorcell{0.038} & -- & -- & \colorcell{-0.008} & -- & \colorcell{0.186} \\
 & Liberal & \colorcell{-0.003} & \colorcell{-0.039} & \colorcell{0.175} & \colorcell{0.83} & \colorcell{0.087} & -- & -- & \colorcell{-0.013} & -- & \colorcell{0.173} \\
 & Slightly liberal & \colorcell{-0.028} & \colorcell{-0.081} & \colorcell{0.048} & \colorcell{0.862} & \colorcell{0.124} & -- & -- & \colorcell{-0.05} & -- & \colorcell{0.146} \\
 & Moderate & \colorcell{-0.029} & \colorcell{-0.155} & \colorcell{-0.122} & \colorcell{0.912} & \colorcell{0.243} & -- & -- & \colorcell{-0.145} & -- & \colorcell{0.117} \\
 & Slightly conservative & \colorcell{0.073} & \colorcell{-0.212} & \colorcell{-0.085} & \colorcell{0.921} & \colorcell{0.284} & -- & -- & \colorcell{-0.128} & -- & \colorcell{0.142} \\
 & Conservative & \colorcell{-0.059} & \colorcell{-0.041} & \colorcell{0.305} & \colorcell{0.958} & \colorcell{0.319} & -- & -- & \colorcell{-0.276} & -- & \colorcell{0.201} \\
 & Extremely conservative & \colorcell{-0.21} & \colorcell{-0.049} & \colorcell{0.486} & \colorcell{0.914} & \colorcell{0.173} & -- & -- & \colorcell{-0.404} & -- & \colorcell{0.152} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{-0.029} & \colorcell{-0.026} & \colorcell{0.047} & \colorcell{0.871} & \colorcell{0.085} & -- & -- & \colorcell{-0.041} & -- & \colorcell{0.151} \\
 & Weak democrat & \colorcell{-0.052} & \colorcell{-0.116} & \colorcell{0.077} & \colorcell{0.858} & \colorcell{0.159} & -- & -- & \colorcell{-0.068} & -- & \colorcell{0.143} \\
 & Democrat-leaning indep. & \colorcell{-0.011} & \colorcell{-0.054} & \colorcell{0.141} & \colorcell{0.872} & \colorcell{0.134} & -- & -- & \colorcell{-0.047} & -- & \colorcell{0.173} \\
 & Independent & \colorcell{-0.023} & \colorcell{-0.246} & \colorcell{-0.309} & \colorcell{0.879} & \colorcell{0.199} & -- & -- & \colorcell{-0.103} & -- & \colorcell{0.066} \\
 & Republican-leaning indep. & \colorcell{-0.004} & \colorcell{-0.196} & \colorcell{0.081} & \colorcell{0.931} & \colorcell{0.3} & -- & -- & \colorcell{-0.188} & -- & \colorcell{0.154} \\
 & Weak republican & \colorcell{0.003} & \colorcell{-0.161} & \colorcell{-0.205} & \colorcell{0.944} & \colorcell{0.289} & -- & -- & \colorcell{-0.156} & -- & \colorcell{0.119} \\
 & Strong republican & \colorcell{-0.029} & \colorcell{0.038} & \colorcell{0.714} & \colorcell{0.942} & \colorcell{0.309} & -- & -- & \colorcell{-0.32} & -- & \colorcell{0.276} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{-0.022} & \colorcell{-0.024} & \colorcell{-0.125} & \colorcell{0.888} & \colorcell{0.13} & -- & -- & \colorcell{-0.083} & -- & \colorcell{0.127} \\
 & Somewhat & \colorcell{-0.026} & \colorcell{-0.089} & \colorcell{-0.123} & \colorcell{0.902} & \colorcell{0.23} & -- & -- & \colorcell{-0.129} & -- & \colorcell{0.127} \\
 & Not very & \colorcell{-0.029} & \colorcell{-0.166} & \colorcell{-0.289} & \colorcell{0.907} & \colorcell{0.277} & -- & -- & \colorcell{-0.192} & -- & \colorcell{0.085} \\
 & Not at all & \colorcell{-0.044} & \colorcell{-0.218} & \colorcell{-0.264} & \colorcell{0.869} & \colorcell{0.222} & -- & -- & \colorcell{-0.173} & -- & \colorcell{0.065} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{0.012} & \colorcell{-0.076} & \colorcell{-0.178} & \colorcell{0.918} & \colorcell{0.222} & -- & -- & \colorcell{-0.125} & -- & \colorcell{0.129} \\
 & Does not attend church & \colorcell{-0.063} & \colorcell{-0.094} & \colorcell{-0.115} & \colorcell{0.881} & \colorcell{0.189} & -- & -- & \colorcell{-0.149} & -- & \colorcell{0.108} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{-0.031} & \colorcell{-0.09} & \colorcell{-0.124} & \colorcell{0.899} & \colorcell{0.218} & -- & -- & \colorcell{-0.17} & -- & \colorcell{0.117} \\
 & Woman & \colorcell{-0.022} & \colorcell{-0.08} & \colorcell{-0.205} & \colorcell{0.898} & \colorcell{0.194} & -- & -- & \colorcell{-0.109} & -- & \colorcell{0.113} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{-0.047} & \colorcell{-0.107} & \colorcell{-0.066} & \colorcell{0.803} & \colorcell{0.193} & -- & -- & \colorcell{-0.128} & -- & \colorcell{0.108} \\
 & 30-39 & \colorcell{-0.018} & \colorcell{-0.083} & \colorcell{-0.148} & \colorcell{0.846} & \colorcell{0.201} & -- & -- & \colorcell{-0.15} & -- & \colorcell{0.108} \\
 & 40-49 & \colorcell{-0.005} & \colorcell{-0.107} & \colorcell{-0.185} & \colorcell{0.877} & \colorcell{0.218} & -- & -- & \colorcell{-0.164} & -- & \colorcell{0.106} \\
 & 50-59 & \colorcell{-0.012} & \colorcell{-0.044} & \colorcell{-0.146} & \colorcell{0.929} & \colorcell{0.208} & -- & -- & \colorcell{-0.128} & -- & \colorcell{0.135} \\
 & 60-69 & \colorcell{-0.04} & \colorcell{-0.105} & \colorcell{-0.168} & \colorcell{0.95} & \colorcell{0.197} & -- & -- & \colorcell{-0.14} & -- & \colorcell{0.116} \\
 & 70+ & \colorcell{-0.061} & \colorcell{-0.071} & \colorcell{-0.186} & \colorcell{0.952} & \colorcell{0.207} & -- & -- & \colorcell{-0.125} & -- & \colorcell{0.119} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{-0.052} & \colorcell{-0.069} & \colorcell{-0.151} & \colorcell{0.921} & \colorcell{0.211} & -- & -- & \colorcell{-0.137} & -- & \colorcell{0.121} \\
 & Black & \colorcell{0.054} & \colorcell{-0.136} & \colorcell{-0.18} & \colorcell{0.85} & \colorcell{0.135} & -- & -- & \colorcell{-0.135} & -- & \colorcell{0.098} \\
 & Asian & \colorcell{0.048} & \colorcell{-0.165} & \colorcell{-0.216} & \colorcell{0.845} & \colorcell{0.212} & -- & -- & \colorcell{-0.14} & -- & \colorcell{0.098} \\
 & Native American & \colorcell{-0.036} & \colorcell{-0.1} & \colorcell{-0.123} & \colorcell{0.792} & \colorcell{0.183} & -- & -- & \colorcell{-0.134} & -- & \colorcell{0.097} \\
 & Hispanic & \colorcell{-0.082} & \colorcell{-0.072} & \colorcell{-0.28} & \colorcell{0.847} & \colorcell{0.235} & -- & -- & \colorcell{-0.162} & -- & \colorcell{0.081} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{-0.029} & \colorcell{-0.082} & \colorcell{-0.144} & \colorcell{0.901} & \colorcell{0.205} & -- & -- & \colorcell{-0.126} & -- & \colorcell{0.121} \\
 & Never discuss politics & \colorcell{-0.014} & \colorcell{-0.139} & \colorcell{-0.408} & \colorcell{0.871} & \colorcell{0.216} & -- & -- & \colorcell{-0.244} & -- & \colorcell{0.047} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{0} & \colorcell{0.008} & \colorcell{0.047} & \colorcell{0.051} & \colorcell{0.066} & \colorcell{0.02} & \colorcell{0} & \colorcell{0} & \colorcell{0.034} & \colorcell{0.025} \\
 & Liberal & \colorcell{0.004} & \colorcell{0.017} & \colorcell{0.056} & \colorcell{0.018} & \colorcell{0.065} & \colorcell{-0.011} & \colorcell{0} & \colorcell{0.008} & \colorcell{0.029} & \colorcell{0.021} \\
 & Slightly liberal & \colorcell{-0.013} & \colorcell{0.032} & \colorcell{0.082} & \colorcell{0.051} & \colorcell{0.043} & \colorcell{0.007} & \colorcell{0} & \colorcell{0} & \colorcell{0.056} & \colorcell{0.029} \\
 & Moderate & \colorcell{-0.015} & \colorcell{0.032} & \colorcell{0.061} & \colorcell{0.065} & \colorcell{0.122} & \colorcell{0.009} & \colorcell{0} & \colorcell{0.016} & \colorcell{0.054} & \colorcell{0.038} \\
 & Slightly conservative & \colorcell{0.013} & \colorcell{0.05} & \colorcell{0.103} & \colorcell{0.093} & \colorcell{0.272} & \colorcell{0.021} & \colorcell{0} & \colorcell{0.008} & \colorcell{0.087} & \colorcell{0.072} \\
 & Conservative & \colorcell{-0.017} & \colorcell{0.057} & \colorcell{0.078} & \colorcell{0.204} & \colorcell{0.355} & \colorcell{0.007} & \colorcell{0.003} & \colorcell{0.063} & \colorcell{0.028} & \colorcell{0.087} \\
 & Extremely conservative & \colorcell{-0.075} & \colorcell{-0.022} & \colorcell{0.026} & \colorcell{0.26} & \colorcell{0.395} & \colorcell{-0.021} & \colorcell{0.069} & \colorcell{0.226} & \colorcell{0.051} & \colorcell{0.101} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{0.003} & \colorcell{-0.004} & \colorcell{0.013} & \colorcell{0.028} & \colorcell{0.093} & \colorcell{-0.005} & \colorcell{0} & \colorcell{0.006} & \colorcell{0.017} & \colorcell{0.017} \\
 & Weak democrat & \colorcell{0.02} & \colorcell{0.016} & \colorcell{0.046} & \colorcell{0.052} & \colorcell{0.088} & \colorcell{0.007} & \colorcell{0} & \colorcell{0.016} & \colorcell{0.052} & \colorcell{0.033} \\
 & Democrat-leaning indep. & \colorcell{0} & \colorcell{-0.01} & \colorcell{0.018} & \colorcell{0.005} & \colorcell{0.055} & \colorcell{-0.024} & \colorcell{0} & \colorcell{0} & \colorcell{0.008} & \colorcell{0.006} \\
 & Independent & \colorcell{0.014} & \colorcell{-0.014} & \colorcell{0.024} & \colorcell{0.073} & \colorcell{0.198} & \colorcell{0.042} & \colorcell{0} & \colorcell{0.027} & \colorcell{0.047} & \colorcell{0.046} \\
 & Republican-leaning indep. & \colorcell{0.017} & \colorcell{0.029} & \colorcell{0.15} & \colorcell{0.097} & \colorcell{0.239} & \colorcell{0.013} & \colorcell{0} & \colorcell{0.047} & \colorcell{0.095} & \colorcell{0.076} \\
 & Weak republican & \colorcell{0.013} & \colorcell{0.025} & \colorcell{0.046} & \colorcell{0.138} & \colorcell{0.261} & \colorcell{0.013} & \colorcell{0.016} & \colorcell{0.057} & \colorcell{0.032} & \colorcell{0.067} \\
 & Strong republican & \colorcell{-0.078} & \colorcell{0.021} & \colorcell{0.052} & \colorcell{0.225} & \colorcell{0.337} & \colorcell{-0.055} & \colorcell{0.029} & \colorcell{0.099} & \colorcell{0.026} & \colorcell{0.073} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{-0.035} & \colorcell{-0.008} & \colorcell{0.036} & \colorcell{0.119} & \colorcell{0.116} & \colorcell{0.007} & \colorcell{0.012} & \colorcell{0.007} & \colorcell{0.023} & \colorcell{0.031} \\
 & Somewhat & \colorcell{-0.015} & \colorcell{0.021} & \colorcell{0.035} & \colorcell{0.092} & \colorcell{0.117} & \colorcell{0.002} & \colorcell{0.009} & \colorcell{0.029} & \colorcell{0.021} & \colorcell{0.035} \\
 & Not very & \colorcell{0.004} & \colorcell{0.035} & \colorcell{0.032} & \colorcell{0.099} & \colorcell{0.189} & \colorcell{0.008} & \colorcell{0.005} & \colorcell{0.067} & \colorcell{0.046} & \colorcell{0.054} \\
 & Not at all & \colorcell{0.008} & \colorcell{0.013} & \colorcell{0.031} & \colorcell{0.133} & \colorcell{0.242} & \colorcell{0.025} & \colorcell{0} & \colorcell{0.125} & \colorcell{0.025} & \colorcell{0.067} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{-0.006} & \colorcell{0.02} & \colorcell{0.04} & \colorcell{0.123} & \colorcell{0.169} & \colorcell{0.008} & \colorcell{0.005} & \colorcell{0.016} & \colorcell{0.04} & \colorcell{0.046} \\
 & Does not attend church & \colorcell{-0.022} & \colorcell{0.005} & \colorcell{0.023} & \colorcell{0.102} & \colorcell{0.125} & \colorcell{0.004} & \colorcell{0.013} & \colorcell{0.054} & \colorcell{0.022} & \colorcell{0.036} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{-0.018} & \colorcell{0.011} & \colorcell{0.044} & \colorcell{0.121} & \colorcell{0.152} & \colorcell{0.009} & \colorcell{0.012} & \colorcell{0.032} & \colorcell{0.041} & \colorcell{0.045} \\
 & Woman & \colorcell{-0.008} & \colorcell{0.014} & \colorcell{0.025} & \colorcell{0.103} & \colorcell{0.141} & \colorcell{0.003} & \colorcell{0.007} & \colorcell{0.043} & \colorcell{0.022} & \colorcell{0.039} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{-0.007} & \colorcell{0.005} & \colorcell{0.018} & \colorcell{0.094} & \colorcell{0.128} & \colorcell{0.005} & \colorcell{0.014} & \colorcell{0.023} & \colorcell{0.033} & \colorcell{0.035} \\
 & 30-39 & \colorcell{-0.017} & \colorcell{0.003} & \colorcell{0.028} & \colorcell{0.108} & \colorcell{0.161} & \colorcell{0.006} & \colorcell{0.006} & \colorcell{0.036} & \colorcell{0.039} & \colorcell{0.041} \\
 & 40-49 & \colorcell{-0.005} & \colorcell{0.011} & \colorcell{0.031} & \colorcell{0.089} & \colorcell{0.136} & \colorcell{0.012} & \colorcell{0.015} & \colorcell{0.028} & \colorcell{0.042} & \colorcell{0.04} \\
 & 50-59 & \colorcell{0.003} & \colorcell{0.05} & \colorcell{0.034} & \colorcell{0.101} & \colorcell{0.17} & \colorcell{0.001} & \colorcell{0.011} & \colorcell{0.042} & \colorcell{0.036} & \colorcell{0.05} \\
 & 60-69 & \colorcell{-0.016} & \colorcell{-0.002} & \colorcell{0.058} & \colorcell{0.124} & \colorcell{0.126} & \colorcell{0.004} & \colorcell{0.003} & \colorcell{0.049} & \colorcell{0.024} & \colorcell{0.041} \\
 & 70+ & \colorcell{-0.029} & \colorcell{0.018} & \colorcell{0.032} & \colorcell{0.148} & \colorcell{0.141} & \colorcell{0.003} & \colorcell{0.01} & \colorcell{0.043} & \colorcell{0.011} & \colorcell{0.042} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{-0.02} & \colorcell{0.009} & \colorcell{0.04} & \colorcell{0.115} & \colorcell{0.156} & \colorcell{0.008} & \colorcell{0.009} & \colorcell{0.042} & \colorcell{0.036} & \colorcell{0.044} \\
 & Black & \colorcell{0.017} & \colorcell{0.033} & \colorcell{0.009} & \colorcell{0.107} & \colorcell{0.127} & \colorcell{0.009} & \colorcell{0.022} & \colorcell{0} & \colorcell{0.017} & \colorcell{0.038} \\
 & Asian & \colorcell{0} & \colorcell{0.019} & \colorcell{0.027} & \colorcell{0.102} & \colorcell{0.135} & \colorcell{0.001} & \colorcell{0.005} & \colorcell{0.053} & \colorcell{0.044} & \colorcell{0.043} \\
 & Native American & \colorcell{-0.02} & \colorcell{0.013} & \colorcell{0.013} & \colorcell{0.066} & \colorcell{0.096} & \colorcell{0.003} & \colorcell{0} & \colorcell{0.039} & \colorcell{0.03} & \colorcell{0.027} \\
 & Hispanic & \colorcell{0.03} & \colorcell{0.064} & \colorcell{0.053} & \colorcell{0.113} & \colorcell{0.162} & \colorcell{-0.007} & \colorcell{0} & \colorcell{0.051} & \colorcell{-0.051} & \colorcell{0.046} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{-0.012} & \colorcell{0.02} & \colorcell{0.04} & \colorcell{0.106} & \colorcell{0.141} & \colorcell{0.005} & \colorcell{0.011} & \colorcell{0.033} & \colorcell{0.029} & \colorcell{0.041} \\
 & Never discuss politics & \colorcell{-0.002} & \colorcell{-0.009} & \colorcell{0.024} & \colorcell{0.077} & \colorcell{0.216} & \colorcell{0.006} & \colorcell{0.01} & \colorcell{0.05} & \colorcell{0.006} & \colorcell{0.042} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{0} & \colorcell{0.011} & \colorcell{0.057} & \colorcell{0.082} & \colorcell{0.035} & \colorcell{0.096} & \colorcell{0} & \colorcell{0} & \colorcell{0.043} & \colorcell{0.036} \\
 & Liberal & \colorcell{0.004} & \colorcell{0.014} & \colorcell{0.089} & \colorcell{0.006} & \colorcell{0.066} & \colorcell{-0.056} & \colorcell{0} & \colorcell{0.003} & \colorcell{0.038} & \colorcell{0.018} \\
 & Slightly liberal & \colorcell{-0.018} & \colorcell{0.054} & \colorcell{0.143} & \colorcell{0.003} & \colorcell{0.051} & \colorcell{-0.029} & \colorcell{0} & \colorcell{0} & \colorcell{0.106} & \colorcell{0.035} \\
 & Moderate & \colorcell{-0.033} & \colorcell{0.024} & \colorcell{0.088} & \colorcell{0} & \colorcell{0.125} & \colorcell{0.027} & \colorcell{0} & \colorcell{0.004} & \colorcell{0.063} & \colorcell{0.033} \\
 & Slightly conservative & \colorcell{0.04} & \colorcell{0.044} & \colorcell{0.134} & \colorcell{0} & \colorcell{0.154} & \colorcell{0.036} & \colorcell{0} & \colorcell{0.002} & \colorcell{0.115} & \colorcell{0.058} \\
 & Conservative & \colorcell{0.024} & \colorcell{0.082} & \colorcell{0.091} & \colorcell{0} & \colorcell{0.251} & \colorcell{-0.008} & \colorcell{0.001} & \colorcell{0.023} & \colorcell{0.064} & \colorcell{0.059} \\
 & Extremely conservative & \colorcell{0.025} & \colorcell{-0.042} & \colorcell{0.043} & \colorcell{0} & \colorcell{0.316} & \colorcell{-0.074} & \colorcell{0.08} & \colorcell{0.128} & \colorcell{0.141} & \colorcell{0.069} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{0.002} & \colorcell{-0.002} & \colorcell{0.011} & \colorcell{0.016} & \colorcell{0.072} & \colorcell{-0.011} & \colorcell{0} & \colorcell{0.002} & \colorcell{0.01} & \colorcell{0.011} \\
 & Weak democrat & \colorcell{0.025} & \colorcell{0.016} & \colorcell{0.065} & \colorcell{0.009} & \colorcell{0.084} & \colorcell{0.061} & \colorcell{0} & \colorcell{0.005} & \colorcell{0.077} & \colorcell{0.038} \\
 & Democrat-leaning indep. & \colorcell{0} & \colorcell{-0.005} & \colorcell{0.015} & \colorcell{0.002} & \colorcell{0.055} & \colorcell{-0.042} & \colorcell{0} & \colorcell{0} & \colorcell{0.004} & \colorcell{0.003} \\
 & Independent & \colorcell{0.03} & \colorcell{-0.018} & \colorcell{0.028} & \colorcell{0.001} & \colorcell{0.113} & \colorcell{0.076} & \colorcell{0} & \colorcell{0.008} & \colorcell{0.052} & \colorcell{0.032} \\
 & Republican-leaning indep. & \colorcell{0.012} & \colorcell{0.021} & \colorcell{0.152} & \colorcell{0} & \colorcell{0.162} & \colorcell{-0.05} & \colorcell{0} & \colorcell{0.017} & \colorcell{0.132} & \colorcell{0.05} \\
 & Weak republican & \colorcell{0.023} & \colorcell{0.032} & \colorcell{0.046} & \colorcell{0.002} & \colorcell{0.168} & \colorcell{0.061} & \colorcell{0.009} & \colorcell{0.02} & \colorcell{0.036} & \colorcell{0.044} \\
 & Strong republican & \colorcell{-0.019} & \colorcell{0.138} & \colorcell{0.231} & \colorcell{0.002} & \colorcell{0.285} & \colorcell{-0.088} & \colorcell{0.019} & \colorcell{0.04} & \colorcell{0.212} & \colorcell{0.091} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{-0.024} & \colorcell{0.021} & \colorcell{0.096} & \colorcell{0.009} & \colorcell{0.099} & \colorcell{0.048} & \colorcell{0.008} & \colorcell{0.002} & \colorcell{0.087} & \colorcell{0.039} \\
 & Somewhat & \colorcell{-0.012} & \colorcell{0.049} & \colorcell{0.081} & \colorcell{0.002} & \colorcell{0.148} & \colorcell{0.02} & \colorcell{0.005} & \colorcell{0.009} & \colorcell{0.062} & \colorcell{0.04} \\
 & Not very & \colorcell{0.013} & \colorcell{0.042} & \colorcell{0.053} & \colorcell{0.001} & \colorcell{0.172} & \colorcell{0.031} & \colorcell{0.001} & \colorcell{0.029} & \colorcell{0.083} & \colorcell{0.047} \\
 & Not at all & \colorcell{0.071} & \colorcell{0.017} & \colorcell{0.041} & \colorcell{0.008} & \colorcell{0.183} & \colorcell{0.022} & \colorcell{0} & \colorcell{0.058} & \colorcell{0.047} & \colorcell{0.05} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{0.009} & \colorcell{0.035} & \colorcell{0.065} & \colorcell{0.002} & \colorcell{0.145} & \colorcell{0.009} & \colorcell{0.002} & \colorcell{0.004} & \colorcell{0.066} & \colorcell{0.037} \\
 & Does not attend church & \colorcell{-0.012} & \colorcell{0.031} & \colorcell{0.079} & \colorcell{0.009} & \colorcell{0.14} & \colorcell{0.049} & \colorcell{0.007} & \colorcell{0.023} & \colorcell{0.085} & \colorcell{0.046} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{-0.012} & \colorcell{0.033} & \colorcell{0.101} & \colorcell{0.004} & \colorcell{0.143} & \colorcell{0.017} & \colorcell{0.006} & \colorcell{0.011} & \colorcell{0.103} & \colorcell{0.045} \\
 & Woman & \colorcell{0.012} & \colorcell{0.033} & \colorcell{0.052} & \colorcell{0.007} & \colorcell{0.142} & \colorcell{0.038} & \colorcell{0.003} & \colorcell{0.015} & \colorcell{0.051} & \colorcell{0.039} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{-0.011} & \colorcell{0.02} & \colorcell{0.072} & \colorcell{0.006} & \colorcell{0.12} & \colorcell{0.006} & \colorcell{0.007} & \colorcell{0.007} & \colorcell{0.094} & \colorcell{0.036} \\
 & 30-39 & \colorcell{-0.01} & \colorcell{0.022} & \colorcell{0.084} & \colorcell{0.008} & \colorcell{0.133} & \colorcell{0.031} & \colorcell{0.002} & \colorcell{0.013} & \colorcell{0.085} & \colorcell{0.041} \\
 & 40-49 & \colorcell{0.026} & \colorcell{0.029} & \colorcell{0.064} & \colorcell{0.004} & \colorcell{0.137} & \colorcell{0.049} & \colorcell{0.009} & \colorcell{0.009} & \colorcell{0.1} & \colorcell{0.047} \\
 & 50-59 & \colorcell{0.044} & \colorcell{0.072} & \colorcell{0.066} & \colorcell{0.003} & \colorcell{0.145} & \colorcell{-0.011} & \colorcell{0.007} & \colorcell{0.016} & \colorcell{0.077} & \colorcell{0.047} \\
 & 60-69 & \colorcell{-0.01} & \colorcell{0.015} & \colorcell{0.113} & \colorcell{0.006} & \colorcell{0.155} & \colorcell{0.028} & \colorcell{0.001} & \colorcell{0.02} & \colorcell{0.073} & \colorcell{0.045} \\
 & 70+ & \colorcell{-0.034} & \colorcell{0.055} & \colorcell{0.05} & \colorcell{0.007} & \colorcell{0.156} & \colorcell{0.011} & \colorcell{0.003} & \colorcell{0.014} & \colorcell{0.036} & \colorcell{0.033} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{-0.008} & \colorcell{0.032} & \colorcell{0.083} & \colorcell{0.006} & \colorcell{0.151} & \colorcell{0.034} & \colorcell{0.005} & \colorcell{0.015} & \colorcell{0.081} & \colorcell{0.044} \\
 & Black & \colorcell{0.035} & \colorcell{0.04} & \colorcell{0.026} & \colorcell{0.012} & \colorcell{0.092} & \colorcell{-0.001} & \colorcell{0.01} & \colorcell{0} & \colorcell{0.052} & \colorcell{0.029} \\
 & Asian & \colorcell{0.021} & \colorcell{0.041} & \colorcell{0.065} & \colorcell{0} & \colorcell{0.137} & \colorcell{-0.002} & \colorcell{0.002} & \colorcell{0.02} & \colorcell{0.088} & \colorcell{0.041} \\
 & Native American & \colorcell{-0.019} & \colorcell{0.027} & \colorcell{0.065} & \colorcell{0.005} & \colorcell{0.124} & \colorcell{0.017} & \colorcell{0} & \colorcell{0.015} & \colorcell{0.084} & \colorcell{0.035} \\
 & Hispanic & \colorcell{0.037} & \colorcell{0.064} & \colorcell{0.096} & \colorcell{0.008} & \colorcell{0.12} & \colorcell{-0.088} & \colorcell{0} & \colorcell{0.019} & \colorcell{-0.075} & \colorcell{0.02} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{0.007} & \colorcell{0.048} & \colorcell{0.093} & \colorcell{0.005} & \colorcell{0.145} & \colorcell{0.035} & \colorcell{0.005} & \colorcell{0.011} & \colorcell{0.08} & \colorcell{0.048} \\
 & Never discuss politics & \colorcell{0.004} & \colorcell{-0.011} & \colorcell{0.02} & \colorcell{0.003} & \colorcell{0.129} & \colorcell{-0.004} & \colorcell{0.005} & \colorcell{0.017} & \colorcell{-0.001} & \colorcell{0.018} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{0} & \colorcell{0.031} & \colorcell{0.051} & \colorcell{0.017} & \colorcell{0.046} & \colorcell{0.035} & \colorcell{0} & \colorcell{0} & \colorcell{0.043} & \colorcell{0.025} \\
 & Liberal & \colorcell{-0.001} & \colorcell{0.037} & \colorcell{0.042} & \colorcell{0.014} & \colorcell{0.031} & \colorcell{-0.006} & \colorcell{0} & \colorcell{0.003} & \colorcell{0.054} & \colorcell{0.019} \\
 & Slightly liberal & \colorcell{0.004} & \colorcell{0.097} & \colorcell{0.043} & \colorcell{0.051} & \colorcell{-0.002} & \colorcell{-0.003} & \colorcell{0} & \colorcell{-0.01} & \colorcell{0.093} & \colorcell{0.03} \\
 & Moderate & \colorcell{0.021} & \colorcell{0.156} & \colorcell{0.072} & \colorcell{0.044} & \colorcell{0.016} & \colorcell{0.005} & \colorcell{0} & \colorcell{-0.002} & \colorcell{0.138} & \colorcell{0.05} \\
 & Slightly conservative & \colorcell{0.036} & \colorcell{0.197} & \colorcell{0.098} & \colorcell{0.041} & \colorcell{0.081} & \colorcell{0.013} & \colorcell{0} & \colorcell{-0.012} & \colorcell{0.242} & \colorcell{0.077} \\
 & Conservative & \colorcell{0.016} & \colorcell{0.259} & \colorcell{0.096} & \colorcell{0.043} & \colorcell{0.053} & \colorcell{0.013} & \colorcell{0.003} & \colorcell{-0.04} & \colorcell{0.253} & \colorcell{0.077} \\
 & Extremely conservative & \colorcell{-0.012} & \colorcell{0.153} & \colorcell{0.054} & \colorcell{0.039} & \colorcell{0.041} & \colorcell{0.037} & \colorcell{0.069} & \colorcell{-0.055} & \colorcell{0.19} & \colorcell{0.057} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{0.01} & \colorcell{0.015} & \colorcell{0.02} & \colorcell{0.015} & \colorcell{0.031} & \colorcell{0.021} & \colorcell{0} & \colorcell{0.006} & \colorcell{0.024} & \colorcell{0.016} \\
 & Weak democrat & \colorcell{0.032} & \colorcell{0.084} & \colorcell{0.04} & \colorcell{0.031} & \colorcell{0.002} & \colorcell{0.012} & \colorcell{0} & \colorcell{-0.004} & \colorcell{0.101} & \colorcell{0.033} \\
 & Democrat-leaning indep. & \colorcell{0} & \colorcell{0.014} & \colorcell{0.04} & \colorcell{0.005} & \colorcell{0.005} & \colorcell{0.019} & \colorcell{0} & \colorcell{0} & \colorcell{0.021} & \colorcell{0.012} \\
 & Independent & \colorcell{0.036} & \colorcell{0.114} & \colorcell{0.046} & \colorcell{0.016} & \colorcell{0.018} & \colorcell{0.023} & \colorcell{0} & \colorcell{-0.005} & \colorcell{0.144} & \colorcell{0.044} \\
 & Republican-leaning indep. & \colorcell{0.03} & \colorcell{0.147} & \colorcell{0.107} & \colorcell{0.017} & \colorcell{0.044} & \colorcell{-0.015} & \colorcell{0} & \colorcell{-0.017} & \colorcell{0.265} & \colorcell{0.064} \\
 & Weak republican & \colorcell{0.034} & \colorcell{0.184} & \colorcell{0.089} & \colorcell{0.062} & \colorcell{0.06} & \colorcell{0.014} & \colorcell{0.016} & \colorcell{-0.018} & \colorcell{0.201} & \colorcell{0.071} \\
 & Strong republican & \colorcell{-0.027} & \colorcell{0.27} & \colorcell{0.06} & \colorcell{0.08} & \colorcell{0.056} & \colorcell{-0.037} & \colorcell{0.029} & \colorcell{-0.025} & \colorcell{0.195} & \colorcell{0.067} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{-0.001} & \colorcell{0.077} & \colorcell{0.038} & \colorcell{0.033} & \colorcell{0.021} & \colorcell{0.011} & \colorcell{0.012} & \colorcell{-0.018} & \colorcell{0.095} & \colorcell{0.03} \\
 & Somewhat & \colorcell{0.004} & \colorcell{0.129} & \colorcell{0.035} & \colorcell{0.037} & \colorcell{0.023} & \colorcell{0.006} & \colorcell{0.009} & \colorcell{-0.034} & \colorcell{0.1} & \colorcell{0.035} \\
 & Not very & \colorcell{0.019} & \colorcell{0.203} & \colorcell{0.054} & \colorcell{0.031} & \colorcell{0.017} & \colorcell{0.016} & \colorcell{0.005} & \colorcell{0.021} & \colorcell{0.195} & \colorcell{0.062} \\
 & Not at all & \colorcell{0.042} & \colorcell{0.218} & \colorcell{0.064} & \colorcell{0.097} & \colorcell{0.038} & \colorcell{0.034} & \colorcell{0} & \colorcell{0.049} & \colorcell{0.21} & \colorcell{0.083} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{0.022} & \colorcell{0.146} & \colorcell{0.047} & \colorcell{0.037} & \colorcell{0.03} & \colorcell{0.009} & \colorcell{0.005} & \colorcell{-0.026} & \colorcell{0.141} & \colorcell{0.046} \\
 & Does not attend church & \colorcell{0} & \colorcell{0.119} & \colorcell{0.024} & \colorcell{0.054} & \colorcell{0.014} & \colorcell{0.008} & \colorcell{0.013} & \colorcell{-0.001} & \colorcell{0.102} & \colorcell{0.037} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{0.006} & \colorcell{0.13} & \colorcell{0.04} & \colorcell{0.036} & \colorcell{0.014} & \colorcell{0.012} & \colorcell{0.012} & \colorcell{-0.031} & \colorcell{0.115} & \colorcell{0.037} \\
 & Woman & \colorcell{0.016} & \colorcell{0.137} & \colorcell{0.036} & \colorcell{0.055} & \colorcell{0.028} & \colorcell{0.007} & \colorcell{0.007} & \colorcell{0.005} & \colorcell{0.132} & \colorcell{0.047} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{0.011} & \colorcell{0.105} & \colorcell{0.036} & \colorcell{0.036} & \colorcell{0.019} & \colorcell{0} & \colorcell{0.014} & \colorcell{-0.004} & \colorcell{0.093} & \colorcell{0.034} \\
 & 30-39 & \colorcell{0.001} & \colorcell{0.112} & \colorcell{0.033} & \colorcell{0.034} & \colorcell{0.028} & \colorcell{0.013} & \colorcell{0.006} & \colorcell{0.002} & \colorcell{0.127} & \colorcell{0.04} \\
 & 40-49 & \colorcell{0.015} & \colorcell{0.155} & \colorcell{0.036} & \colorcell{0.044} & \colorcell{0.037} & \colorcell{0.007} & \colorcell{0.015} & \colorcell{-0.023} & \colorcell{0.144} & \colorcell{0.048} \\
 & 50-59 & \colorcell{0.005} & \colorcell{0.161} & \colorcell{0.042} & \colorcell{0.048} & \colorcell{0.025} & \colorcell{0.006} & \colorcell{0.011} & \colorcell{-0.004} & \colorcell{0.118} & \colorcell{0.046} \\
 & 60-69 & \colorcell{0.023} & \colorcell{0.122} & \colorcell{0.025} & \colorcell{0.058} & \colorcell{0.004} & \colorcell{0.008} & \colorcell{0.003} & \colorcell{-0.005} & \colorcell{0.147} & \colorcell{0.043} \\
 & 70+ & \colorcell{0} & \colorcell{0.151} & \colorcell{0.048} & \colorcell{0.059} & \colorcell{0.019} & \colorcell{0.008} & \colorcell{0.01} & \colorcell{-0.037} & \colorcell{0.111} & \colorcell{0.041} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{0.007} & \colorcell{0.132} & \colorcell{0.047} & \colorcell{0.045} & \colorcell{0.023} & \colorcell{0.011} & \colorcell{0.009} & \colorcell{-0.014} & \colorcell{0.129} & \colorcell{0.043} \\
 & Black & \colorcell{0.024} & \colorcell{0.177} & \colorcell{0.026} & \colorcell{0.04} & \colorcell{0.021} & \colorcell{-0.004} & \colorcell{0.022} & \colorcell{-0.008} & \colorcell{0.071} & \colorcell{0.041} \\
 & Asian & \colorcell{0.012} & \colorcell{0.109} & \colorcell{0.016} & \colorcell{0.045} & \colorcell{0.041} & \colorcell{0.008} & \colorcell{0.005} & \colorcell{0.005} & \colorcell{0.126} & \colorcell{0.041} \\
 & Native American & \colorcell{0.009} & \colorcell{0.154} & \colorcell{-0.001} & \colorcell{0.018} & \colorcell{0.01} & \colorcell{0.017} & \colorcell{0} & \colorcell{0.011} & \colorcell{0.145} & \colorcell{0.04} \\
 & Hispanic & \colorcell{0.001} & \colorcell{0.151} & \colorcell{0.017} & \colorcell{0.034} & \colorcell{-0.012} & \colorcell{0.005} & \colorcell{0} & \colorcell{0.004} & \colorcell{0.067} & \colorcell{0.03} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{0.012} & \colorcell{0.134} & \colorcell{0.044} & \colorcell{0.041} & \colorcell{0.022} & \colorcell{0.011} & \colorcell{0.011} & \colorcell{-0.007} & \colorcell{0.13} & \colorcell{0.044} \\
 & Never discuss politics & \colorcell{0.014} & \colorcell{0.161} & \colorcell{-0.017} & \colorcell{0.004} & \colorcell{0.038} & \colorcell{0.002} & \colorcell{0.01} & \colorcell{-0.059} & \colorcell{0.108} & \colorcell{0.029} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
 &  & \makecell{Gay Marriage} & \makecell{Refugee\\ Allowing} & \makecell{Income\\ Inequality} & \makecell{Gender Role} & \makecell{Climate\\ Change} & \makecell{Gun\\ Regulation} & \makecell{Drug\\ Addiction} & \makecell{Race\\ Diversity} & \makecell{Health\\ Insurance} & \makecell{Average} \\
\midrule
\multirow{7}{*}{Ideology} & Extremely liberal & \colorcell{0} & \colorcell{0.023} & \colorcell{0.058} & \colorcell{0.056} & \colorcell{0.031} & \colorcell{0.127} & \colorcell{0} & \colorcell{0} & \colorcell{0.047} & \colorcell{0.038} \\
 & Liberal & \colorcell{0.001} & \colorcell{0.023} & \colorcell{0.076} & \colorcell{0.005} & \colorcell{0.048} & \colorcell{-0.035} & \colorcell{0} & \colorcell{0.001} & \colorcell{0.053} & \colorcell{0.019} \\
 & Slightly liberal & \colorcell{0.013} & \colorcell{0.098} & \colorcell{0.086} & \colorcell{0.003} & \colorcell{-0.001} & \colorcell{-0.045} & \colorcell{0} & \colorcell{-0.003} & \colorcell{0.135} & \colorcell{0.032} \\
 & Moderate & \colorcell{0.028} & \colorcell{0.101} & \colorcell{0.085} & \colorcell{0} & \colorcell{0.066} & \colorcell{0.053} & \colorcell{0} & \colorcell{-0.001} & \colorcell{0.151} & \colorcell{0.054} \\
 & Slightly conservative & \colorcell{0.084} & \colorcell{0.13} & \colorcell{0.098} & \colorcell{-0.002} & \colorcell{0.082} & \colorcell{0.07} & \colorcell{0} & \colorcell{-0.004} & \colorcell{0.245} & \colorcell{0.078} \\
 & Conservative & \colorcell{0.102} & \colorcell{0.304} & \colorcell{0.086} & \colorcell{0} & \colorcell{0.082} & \colorcell{0.053} & \colorcell{0.001} & \colorcell{-0.02} & \colorcell{0.342} & \colorcell{0.106} \\
 & Extremely conservative & \colorcell{0.127} & \colorcell{0.339} & \colorcell{0.106} & \colorcell{0} & \colorcell{0.063} & \colorcell{0.088} & \colorcell{0.08} & \colorcell{-0.052} & \colorcell{0.345} & \colorcell{0.122} \\
\midrule
\multirow{7}{*}{Party} & Strong democrat & \colorcell{0.004} & \colorcell{0.005} & \colorcell{0.014} & \colorcell{0.014} & \colorcell{0.042} & \colorcell{0.022} & \colorcell{0} & \colorcell{0.002} & \colorcell{0.012} & \colorcell{0.013} \\
 & Weak democrat & \colorcell{0.038} & \colorcell{0.053} & \colorcell{0.066} & \colorcell{0.005} & \colorcell{0.023} & \colorcell{0.097} & \colorcell{0} & \colorcell{-0.001} & \colorcell{0.118} & \colorcell{0.044} \\
 & Democrat-leaning indep. & \colorcell{0} & \colorcell{0.005} & \colorcell{0.03} & \colorcell{0.002} & \colorcell{0.042} & \colorcell{0.022} & \colorcell{0} & \colorcell{0} & \colorcell{0.008} & \colorcell{0.012} \\
 & Independent & \colorcell{0.061} & \colorcell{0.068} & \colorcell{0.057} & \colorcell{-0.001} & \colorcell{0.04} & \colorcell{0.079} & \colorcell{0} & \colorcell{-0.002} & \colorcell{0.137} & \colorcell{0.049} \\
 & Republican-leaning indep. & \colorcell{0.038} & \colorcell{0.106} & \colorcell{0.102} & \colorcell{0} & \colorcell{0.076} & \colorcell{0} & \colorcell{0} & \colorcell{-0.008} & \colorcell{0.314} & \colorcell{0.07} \\
 & Weak republican & \colorcell{0.076} & \colorcell{0.152} & \colorcell{0.097} & \colorcell{0.002} & \colorcell{0.089} & \colorcell{0.113} & \colorcell{0.009} & \colorcell{-0.009} & \colorcell{0.226} & \colorcell{0.084} \\
 & Strong republican & \colorcell{0.117} & \colorcell{0.486} & \colorcell{0.192} & \colorcell{0.001} & \colorcell{0.106} & \colorcell{-0.111} & \colorcell{0.019} & \colorcell{-0.014} & \colorcell{0.477} & \colorcell{0.141} \\
\midrule
\multirow{4}{*}{Political Interest} & Very & \colorcell{0.048} & \colorcell{0.117} & \colorcell{0.078} & \colorcell{0.006} & \colorcell{0.056} & \colorcell{0.08} & \colorcell{0.008} & \colorcell{-0.007} & \colorcell{0.179} & \colorcell{0.063} \\
 & Somewhat & \colorcell{0.033} & \colorcell{0.148} & \colorcell{0.059} & \colorcell{0} & \colorcell{0.072} & \colorcell{0.044} & \colorcell{0.005} & \colorcell{-0.016} & \colorcell{0.166} & \colorcell{0.057} \\
 & Not very & \colorcell{0.043} & \colorcell{0.156} & \colorcell{0.072} & \colorcell{0} & \colorcell{0.066} & \colorcell{0.095} & \colorcell{0.001} & \colorcell{0.011} & \colorcell{0.232} & \colorcell{0.075} \\
 & Not at all & \colorcell{0.099} & \colorcell{0.202} & \colorcell{0.111} & \colorcell{0.008} & \colorcell{0.056} & \colorcell{0.137} & \colorcell{0} & \colorcell{0.029} & \colorcell{0.235} & \colorcell{0.097} \\
\midrule
\multirow{2}{*}{Church} & Attend church & \colorcell{0.061} & \colorcell{0.134} & \colorcell{0.067} & \colorcell{0.001} & \colorcell{0.061} & \colorcell{0.051} & \colorcell{0.002} & \colorcell{-0.01} & \colorcell{0.167} & \colorcell{0.059} \\
 & Does not attend church & \colorcell{0.037} & \colorcell{0.15} & \colorcell{0.071} & \colorcell{0.007} & \colorcell{0.066} & \colorcell{0.089} & \colorcell{0.007} & \colorcell{0} & \colorcell{0.204} & \colorcell{0.07} \\
\midrule
\multirow{2}{*}{Gender} & Man & \colorcell{0.038} & \colorcell{0.15} & \colorcell{0.079} & \colorcell{0.002} & \colorcell{0.059} & \colorcell{0.071} & \colorcell{0.006} & \colorcell{-0.015} & \colorcell{0.195} & \colorcell{0.065} \\
 & Woman & \colorcell{0.059} & \colorcell{0.137} & \colorcell{0.064} & \colorcell{0.005} & \colorcell{0.068} & \colorcell{0.069} & \colorcell{0.003} & \colorcell{0.002} & \colorcell{0.177} & \colorcell{0.065} \\
\midrule
\multirow{6}{*}{Age} & 18-29 & \colorcell{0.038} & \colorcell{0.118} & \colorcell{0.111} & \colorcell{0.002} & \colorcell{0.031} & \colorcell{0.045} & \colorcell{0.007} & \colorcell{-0.001} & \colorcell{0.189} & \colorcell{0.06} \\
 & 30-39 & \colorcell{0.044} & \colorcell{0.12} & \colorcell{0.085} & \colorcell{0.005} & \colorcell{0.054} & \colorcell{0.08} & \colorcell{0.002} & \colorcell{0.001} & \colorcell{0.19} & \colorcell{0.065} \\
 & 40-49 & \colorcell{0.069} & \colorcell{0.155} & \colorcell{0.063} & \colorcell{0.004} & \colorcell{0.083} & \colorcell{0.06} & \colorcell{0.009} & \colorcell{-0.01} & \colorcell{0.223} & \colorcell{0.073} \\
 & 50-59 & \colorcell{0.046} & \colorcell{0.169} & \colorcell{0.075} & \colorcell{0.003} & \colorcell{0.064} & \colorcell{0.021} & \colorcell{0.007} & \colorcell{-0.001} & \colorcell{0.176} & \colorcell{0.062} \\
 & 60-69 & \colorcell{0.067} & \colorcell{0.127} & \colorcell{0.041} & \colorcell{0.005} & \colorcell{0.074} & \colorcell{0.073} & \colorcell{0.001} & \colorcell{-0.003} & \colorcell{0.205} & \colorcell{0.066} \\
 & 70+ & \colorcell{0.018} & \colorcell{0.175} & \colorcell{0.061} & \colorcell{0.007} & \colorcell{0.067} & \colorcell{0.08} & \colorcell{0.003} & \colorcell{-0.019} & \colorcell{0.155} & \colorcell{0.061} \\
\midrule
\multirow{5}{*}{Race} & White & \colorcell{0.047} & \colorcell{0.149} & \colorcell{0.083} & \colorcell{0.004} & \colorcell{0.068} & \colorcell{0.068} & \colorcell{0.005} & \colorcell{-0.007} & \colorcell{0.189} & \colorcell{0.067} \\
 & Black & \colorcell{0.045} & \colorcell{0.154} & \colorcell{0.06} & \colorcell{0.01} & \colorcell{0.014} & \colorcell{-0.059} & \colorcell{0.01} & \colorcell{-0.002} & \colorcell{0.169} & \colorcell{0.045} \\
 & Asian & \colorcell{0.064} & \colorcell{0.112} & \colorcell{0.042} & \colorcell{0} & \colorcell{0.075} & \colorcell{0.07} & \colorcell{0.002} & \colorcell{0.002} & \colorcell{0.183} & \colorcell{0.061} \\
 & Native American & \colorcell{0.024} & \colorcell{0.132} & \colorcell{0.016} & \colorcell{0} & \colorcell{0.017} & \colorcell{-0.035} & \colorcell{0} & \colorcell{0.004} & \colorcell{0.215} & \colorcell{0.041} \\
 & Hispanic & \colorcell{-0.011} & \colorcell{0.118} & \colorcell{0.011} & \colorcell{-0.002} & \colorcell{0.078} & \colorcell{0.014} & \colorcell{0} & \colorcell{0.002} & \colorcell{0.058} & \colorcell{0.03} \\
\midrule
\multirow{2}{*}{Discuss Politics} & Like to discuss politics & \colorcell{0.057} & \colorcell{0.15} & \colorcell{0.083} & \colorcell{0.003} & \colorcell{0.069} & \colorcell{0.079} & \colorcell{0.005} & \colorcell{-0.003} & \colorcell{0.201} & \colorcell{0.072} \\
 & Never discuss politics & \colorcell{0.019} & \colorcell{0.098} & \colorcell{-0.036} & \colorcell{0.003} & \colorcell{0.058} & \colorcell{0.044} & \colorcell{0.005} & \colorcell{-0.033} & \colorcell{0.114} & \colorcell{0.03} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll p{11cm}}
\toprule
\textbf{Variable}  & \textbf{Code} & \textbf{Answer choices}  \\ \midrule
% Race               & V201549x      & 1: white, 2: black, 3: asian, 4: native american, 5: hispanic   \\[1ex]
Race               & V201549x      & 1: white, 2: black, 3: hispanic, 4: asian, 5: native american   \\[1ex]
Gender             & V201600       & 1: man, 2: woman \\[1ex]
Age                & V201507x      & \textless{}Open-ended\textgreater{}\\[1ex]
Ideology           & V201200       & 1: extremely liberal, 2: liberal, 3: slightly liberal, 4: moderate, 5: slightly conservative, 6: conservative, 7: extremely conservative\\[1ex]
Party           & V201231x      & 1: a strong democrat, 2: a weak Democrat, 3: an independent who leans Democratic, 4: an independent, 5: an independent who leans Republican, 6: a weak Republican, 7: a strong Republican \\[1ex]
Political interest & V202406       & 1: very, 2: somewhat, 3: not very, 4: not at all\\[1ex]
Church attendance  & V201452       & 1: attend church, 2: do not attend church\\[1ex]
Political discuss  & V202022       & 1: I like to discuss politics with my family and friends., 2: I never discuss politics with my family or friends.\\ 
\bottomrule
\end{tabular}
\begin{tabular}{ll p{11cm}}
\toprule
\textbf{Variable}  & \textbf{Code} & \textbf{Answer choices}  \\ \midrule
Race & Q290 & Country-specific codes; not applicable for Germany. \newline
\textit{Netherlands:} 528001: white, 528002: black, 528003: South Asian, 528004: East Asian, 528005: Arabic or Central Asian, 528999: another ethnic group. \newline 
\textit{Great Britain:} 826100: White British, 826101: Irish, 826102: Gypsy or Irish Traveller, 826103: any other White background, 826002: Black Caribbean, 826003: Black African, 826004: any other Black background, 826005: Indian, 826006: Pakistani, 826007: Bangladeshi, 826008: Chinese, 826107: any other Asian background, 826015: Arabic or Central Asian, 826016: mixed race, 826104 \& 826105: mixed White and Black, 826106: mixed White and Asian, 826999: another ethnic background. \\[1ex]
Gender             & Q260       
& 1: man, 2: woman \\[1ex]
Age                & Q262      & \textless{}Open-ended\textgreater{}\\[1ex]
Education & Q275 & 0: early childhood education or no formal education, 1: primary education, 2: lower secondary education, 3: upper secondary education, 4: post-secondary non-tertiary education, 5: short-cycle tertiary education, 6: a bachelor's degree or equivalent, 7: a master's degree or equivalent, 8: a doctoral degree or equivalent \\[1ex]
% Education & Q275 & [FILL — e.g. for Q275R 3-level: 1: lower, 2: middle, 3: higher educational level; or for full Q275: 0--8 ISCED levels with labels] \\[1ex]
Income & Q288R &  1: low, 2: medium, 3: high \\[1ex]
Ideology           & Q240       & 1: on the far left,
            2: on the left,
            3: left of center,
            4: slightly left of center,
            5: at the center,
            6: at the center,
            7: slightly right of center,
            8: right of center,
            9: on the right,
            10: on the far right
\\[1ex]
Political interest & Q199       & 1: very, 2: somewhat, 3: not very, 4: not at all\\[1ex]
Religious attendance  & Q171       &  1: attend religious services more than once a week,
            2: attend religious services once a week,
            3: attend religious services once a month,
            4: attend religious services only on special holy days,
            5: attend religious services once a year,
            6: attend religious services less than once a year,
            7: never attend religious services
\\[1ex]
Political discuss  & Q200       & 1: I frequently discuss political matters with my friends,
2: I occasionally discuss political matters with my friends,
3: I never discuss political matters with my friends\\ 
\bottomrule
\end{tabular}
